Spatial Transcriptomics-Guided Alignment Enhances Molecular Profiling in Pathology Foundation Model

Comprehensive molecular profiling is essential for modern precision oncology but remains hindered by prohibitive costs, specimen exhaustion, and protracted turnaround times. While pathology foundation models (PFMs) have demonstrated potential for inferring molecular phenotypes from routine hematoxylin and eosin (H&E) whole-slide images (WSIs), current architectures primarily rely on vision-centric self-supervised learning or vision-language alignment, lacking the spatially resolved molecular supervision required to connect subtle morphological features with underlying genomic alterations. Spatial transcriptomics (ST) emerges as a transformative technology that enables transcriptomic quantification within intact tissue sections, thereby preserving the precise spatial link between histology and molecular profiles. In this study, we present a Spatial Transcriptomics-guided Alignment framework for Molecular Profiling (STAMP), which endows PFMs with intrinsic molecular awareness. To support this paradigm, we curated HumanST-1k, a human ST dataset spanning diverse anatomical organs and sequencing platforms. This atlas yields 1.8 million pairs of H&E patches and corresponding transcriptomic profiles, providing a corpus that links histological structures with their molecular states. To mitigate the technical noise inherent to raw transcriptomics, STAMP applies a pathway-informed alignment strategy that aggregates transcriptomic data into biologically functional pathways, which are subsequently integrated into PFMs via parameter-efficient fine-tuning. This alignment enriches the representation space of PFMs and unlocks their capacity to resolve sub-visual molecular signatures. The clinical utility of these augmented representations was validated through a multi-tier evaluation framework.

==> (inline-0) <==
\begin{tabular}{l|cccccccc|c}
			\toprule
			Model    & CCRCC                       & COAD   & IDC    & LUNG   & PAAD   & PRAD   & READ   & SKCM   & Overall \\
			\midrule
			OmiCLIP  & \makecell{0.124                                                                                      \\$\pm$0.059}  &\makecell{0.143\\$\pm$0.107}  &\makecell{0.375\\$\pm$0.040}  &\makecell{0.451\\$\pm$0.012}  &\makecell{0.324\\$\pm$0.048}  &\makecell{0.195\\$\pm$0.006}  &\makecell{0.059\\$\pm$0.057}  &\makecell{0.438\\$\pm$0.059}  &0.264  \\[15pt] % 在这里调整间距，例如 4pt, 6pt 或 1ex
			PLIP     & \makecell{0.192                                                                                      \\$\pm$0.038}  &\makecell{0.176\\$\pm$0.068}  &\makecell{0.464\\$\pm$0.038}  &\makecell{0.479\\$\pm$0.009}  &\makecell{0.405\\$\pm$0.070}  &\makecell{0.273\\$\pm$0.020}  &\makecell{0.087\\$\pm$0.080}  &\makecell{0.486\\$\pm$0.072}  &0.320  \\[15pt]
			CHIEF    & \makecell{0.236                                                                                      \\$\pm$0.044}  &\makecell{0.239\\$\pm$0.046}  &\makecell{0.499\\$\pm$0.042}  &\makecell{0.512\\$\pm$0.032}  &\makecell{0.432\\$\pm$0.072}  &\makecell{0.355\\$\pm$0.045}  &\makecell{0.096\\$\pm$0.081}  &\makecell{0.513\\$\pm$0.087}  &0.360  \\[15pt]
			MUSK     & \makecell{0.219                                                                                      \\$\pm$0.032}  &\makecell{0.249\\$\pm$0.059}  &\makecell{0.534\\$\pm$0.071}  &\makecell{0.510\\$\pm$0.030}  &\makecell{0.435\\$\pm$0.079}  &\makecell{0.331\\$\pm$0.016}  &\makecell{0.102\\$\pm$0.090}  &\makecell{0.530\\$\pm$0.069}  &0.364  \\[15pt]
			CONCH    & \makecell{0.219                                                                                      \\$\pm$0.036}  &\makecell{0.252\\$\pm$0.007}  &\makecell{0.536\\$\pm$0.084}  &\makecell{0.531\\$\pm$0.011}  &\makecell{0.446\\$\pm$0.072}  &\makecell{0.355\\$\pm$0.010}  &\makecell{0.162\\$\pm$0.050}  &\makecell{0.581\\$\pm$0.052}  &0.385  \\[15pt]
			UNI      & \makecell{0.243                                                                                      \\$\pm$0.037}  &\makecell{0.266\\$\pm$0.031}  &\makecell{0.572\\$\pm$0.082}  &\makecell{0.546\\$\pm$0.022}  &\makecell{\underline{0.479}\\$\pm$0.073}  &\makecell{0.306\\$\pm$0.080}  &\makecell{0.177\\$\pm$0.055}  &\makecell{0.634\\$\pm$0.035}  &0.403  \\[15pt]
			GigaPath & \makecell{0.241                                                                                      \\$\pm$0.033}  &\makecell{\underline{0.300}\\$\pm$0.025}  &\makecell{0.552\\$\pm$0.073}  &\makecell{0.541\\$\pm$0.036}  &\makecell{0.476\\$\pm$0.050}  &\makecell{\underline{0.376}\\$\pm$0.024}  &\makecell{0.192\\$\pm$0.066}  &\makecell{0.556\\$\pm$0.070}  &0.404  \\[15pt]
			Virchow2 & \makecell{\underline{0.269}                                                                          \\$\pm$0.052}  &\makecell{0.254\\$\pm$0.034}  &\makecell{\underline{0.596}\\$\pm$0.084}  &\makecell{\underline{0.572}\\$\pm$0.014}  &\makecell{0.475\\$\pm$0.067}  &\makecell{0.354\\$\pm$0.037}  &\makecell{\underline{0.202}\\$\pm$0.055}  &\makecell{\underline{0.639}\\$\pm$0.036}  &\underline{0.420}  \\[15pt]
			STAMP    & \makecell{\textbf{0.270}                                                                             \\$\pm$0.065}  &\makecell{\textbf{0.308}\\$\pm$0.031}  &\makecell{\textbf{0.612}\\$\pm$0.080}  &\makecell{\textbf{0.584}\\$\pm$0.014}  &\makecell{\textbf{0.509}\\$\pm$0.058}  &\makecell{\textbf{0.379}\\$\pm$0.008}  &\makecell{\textbf{0.250}\\$\pm$0.029}  &\makecell{\textbf{0.677}\\$\pm$0.039}  &\textbf{0.449}  \\[15pt]
			\midrule
			Gain     & +0.1\%                      & +5.4\% & +1.6\% & +1.2\% & +3.4\% & +2.5\% & +4.8\% & +3.8\% & +2.9\%  \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG      & OmiCLIP & PLIP           & CHIEF             & MUSK              & CONCH             & UNI               & GigaPath          & Virchow2          & STAMP             \\
			\midrule
			AKAP8    & 0.120   & 0.180          & \underline{0.204} & 0.186             & 0.181             & 0.199             & 0.183             & \textbf{0.237}    & 0.194             \\
			BLVRB    & 0.145   & 0.241          & 0.231             & 0.219             & \underline{0.251} & 0.228             & 0.234             & \textbf{0.254}    & \underline{0.251} \\
			BTF3     & 0.214   & 0.256          & 0.301             & 0.309             & 0.329             & 0.306             & \underline{0.330} & 0.323             & \textbf{0.344}    \\
			CD109    & 0.156   & 0.300          & 0.368             & 0.348             & 0.364             & 0.363             & 0.344             & \textbf{0.420}    & \underline{0.418} \\
			CD14     & -0.050  & 0.064          & 0.003             & 0.068             & 0.081             & 0.083             & 0.092             & \underline{0.123} & \textbf{0.193}    \\
			CHST15   & 0.126   & 0.222          & 0.249             & 0.252             & 0.199             & 0.238             & 0.248             & \underline{0.289} & \textbf{0.302}    \\
			CIB1     & 0.131   & 0.237          & 0.288             & 0.263             & 0.239             & 0.262             & 0.272             & \underline{0.298} & \textbf{0.318}    \\
			CKB      & 0.106   & 0.297          & \textbf{0.387}    & \underline{0.380} & 0.323             & 0.293             & 0.313             & 0.354             & 0.347             \\
			CPD      & 0.091   & 0.104          & \underline{0.220} & 0.203             & 0.167             & 0.180             & \textbf{0.229}    & 0.180             & 0.216             \\
			CPE      & 0.345   & 0.358          & 0.438             & 0.399             & 0.364             & \textbf{0.471}    & 0.419             & 0.434             & \underline{0.464} \\
			DERL1    & 0.178   & 0.209          & \underline{0.343} & 0.279             & 0.263             & 0.318             & 0.311             & 0.294             & \textbf{0.347}    \\
			DNAJB12  & 0.019   & 0.125          & 0.137             & 0.102             & 0.092             & 0.124             & 0.107             & \textbf{0.148}    & \underline{0.139} \\
			EGFL7    & 0.069   & 0.126          & 0.179             & 0.184             & 0.159             & \textbf{0.224}    & 0.202             & \underline{0.211} & 0.178             \\
			FLNB     & 0.051   & 0.185          & 0.280             & 0.232             & 0.208             & 0.226             & 0.233             & \textbf{0.309}    & \underline{0.283} \\
			GADD45B  & 0.096   & 0.203          & 0.187             & 0.200             & 0.204             & 0.138             & 0.203             & \textbf{0.274}    & \underline{0.264} \\
			GPNMB    & 0.020   & 0.098          & 0.078             & 0.102             & 0.132             & 0.123             & 0.192             & \underline{0.218} & \textbf{0.228}    \\
			H3F3A    & 0.201   & 0.276          & 0.284             & 0.277             & 0.285             & 0.319             & 0.315             & \underline{0.321} & \textbf{0.322}    \\
			HMOX1    & 0.158   & 0.277          & 0.220             & 0.241             & 0.223             & \underline{0.292} & 0.290             & 0.291             & \textbf{0.308}    \\
			HNRNPK   & 0.223   & 0.269          & 0.291             & 0.280             & 0.288             & 0.297             & \underline{0.307} & \textbf{0.314}    & 0.302             \\
			HSPA1A   & 0.100   & \textbf{0.147} & 0.095             & 0.050             & 0.096             & 0.044             & 0.055             & \underline{0.143} & 0.137             \\
			HTRA1    & 0.093   & 0.022          & 0.196             & 0.102             & 0.175             & \textbf{0.205}    & \underline{0.197} & 0.154             & 0.187             \\
			IFI27    & 0.076   & 0.150          & 0.152             & 0.087             & 0.124             & \underline{0.191} & 0.116             & \textbf{0.215}    & 0.171             \\
			IFI6     & 0.122   & 0.194          & 0.180             & 0.143             & 0.175             & 0.187             & 0.149             & \textbf{0.208}    & \underline{0.198} \\
			IRF7     & 0.111   & 0.135          & \textbf{0.163}    & 0.142             & 0.127             & \underline{0.157} & 0.140             & \underline{0.157} & 0.151             \\
			ISG15    & 0.070   & 0.146          & 0.166             & 0.116             & 0.134             & \underline{0.188} & 0.153             & 0.168             & \textbf{0.223}    \\
			KRTCAP2  & 0.238   & 0.289          & 0.296             & 0.292             & 0.309             & 0.319             & \underline{0.322} & 0.316             & \textbf{0.330}    \\
			LAPTM4B  & 0.059   & 0.131          & 0.242             & 0.222             & 0.208             & 0.214             & \textbf{0.257}    & 0.217             & \underline{0.249} \\
			LRRC41   & 0.032   & 0.192          & 0.233             & 0.132             & 0.191             & \textbf{0.315}    & 0.277             & \underline{0.292} & 0.271             \\
			LY6E     & 0.226   & 0.208          & \textbf{0.367}    & 0.269             & 0.296             & 0.306             & 0.285             & 0.312             & \underline{0.352} \\
			NAMPT    & 0.117   & 0.188          & 0.224             & 0.224             & 0.188             & 0.206             & 0.219             & \underline{0.255} & \textbf{0.301}    \\
			NOL3     & 0.136   & 0.208          & 0.290             & 0.299             & 0.270             & \underline{0.303} & 0.263             & \textbf{0.322}    & 0.254             \\
			NOTCH3   & 0.124   & 0.084          & \underline{0.221} & 0.179             & 0.176             & \textbf{0.252}    & 0.208             & 0.188             & 0.191             \\
			NT5DC2   & 0.125   & 0.190          & \underline{0.199} & \textbf{0.208}    & 0.167             & 0.181             & 0.181             & \textbf{0.208}    & 0.197             \\
			PARP10   & 0.140   & 0.223          & \underline{0.238} & 0.179             & 0.193             & 0.229             & 0.204             & \textbf{0.241}    & 0.214             \\
			PTGS1    & 0.098   & 0.153          & 0.204             & 0.181             & 0.154             & 0.229             & 0.223             & \underline{0.233} & \textbf{0.242}    \\
			PXN      & 0.156   & 0.215          & \textbf{0.285}    & 0.231             & 0.242             & 0.236             & 0.215             & \underline{0.275} & 0.226             \\
			RXRA     & 0.095   & 0.202          & 0.208             & 0.160             & 0.206             & 0.178             & 0.193             & \textbf{0.263}    & \underline{0.248} \\
			S100A9   & -0.137  & -0.057         & -0.028            & 0.060             & 0.078             & 0.201             & 0.152             & \underline{0.250} & \textbf{0.272}    \\
			SCARB1   & 0.151   & 0.240          & 0.322             & 0.335             & \textbf{0.362}    & 0.326             & 0.323             & \underline{0.348} & 0.308             \\
			SEMA4B   & 0.135   & 0.258          & 0.262             & 0.297             & 0.249             & 0.262             & 0.312             & \underline{0.347} & \textbf{0.368}    \\
			SLC15A4  & 0.138   & 0.223          & 0.282             & 0.241             & 0.274             & \underline{0.307} & 0.296             & \textbf{0.311}    & 0.294             \\
			SLC39A14 & 0.134   & 0.218          & 0.304             & 0.338             & 0.324             & \underline{0.362} & 0.358             & \textbf{0.379}    & 0.349             \\
			STK39    & 0.173   & 0.199          & 0.282             & 0.268             & 0.297             & 0.315             & \underline{0.334} & \textbf{0.340}    & 0.324             \\
			TFRC     & 0.051   & 0.108          & 0.194             & 0.171             & 0.121             & 0.179             & 0.208             & \underline{0.218} & \textbf{0.254}    \\
			TM2D3    & 0.100   & 0.148          & \textbf{0.202}    & 0.153             & 0.130             & 0.159             & 0.176             & 0.172             & \underline{0.190} \\
			TMEM91   & 0.223   & 0.304          & 0.383             & 0.410             & \underline{0.429} & 0.412             & 0.396             & \textbf{0.450}    & 0.420             \\
			TP53INP1 & 0.101   & 0.161          & \textbf{0.181}    & 0.164             & 0.134             & 0.133             & 0.135             & 0.175             & \underline{0.179} \\
			TRBC1    & 0.203   & 0.180          & 0.151             & 0.166             & 0.173             & 0.232             & 0.218             & \underline{0.305} & \textbf{0.328}    \\
			VMP1     & 0.203   & 0.267          & 0.297             & 0.308             & 0.281             & 0.317             & 0.314             & \textbf{0.337}    & \underline{0.321} \\
			YWHAE    & 0.185   & 0.225          & 0.316             & 0.311             & 0.299             & 0.331             & \underline{0.336} & \textbf{0.359}    & 0.331             \\
			\midrule
			Overall  & 0.124   & 0.192          & 0.236             & 0.219             & 0.219             & 0.243             & 0.241             & \underline{0.269} & \textbf{0.270}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG      & OmiCLIP         & PLIP              & CHIEF             & MUSK              & CONCH              & UNI               & GigaPath          & Virchow2          & STAMP             \\
			\midrule
			AQP8     & 0.064           & 0.203             & 0.189             & 0.210             & 0.206              & \textbf{0.280}    & \underline{0.256} & 0.243             & 0.235             \\
			AREG     & -0.064          & -0.161            & -0.006            & 0.098             & \textbf{0.302}     & 0.173             & 0.194             & 0.245             & \underline{0.281} \\
			BANK1    & 0.323           & 0.421             & 0.455             & 0.509             & 0.393              & 0.525             & \textbf{0.559}    & \underline{0.538} & 0.493             \\
			CA1      & 0.027           & -0.008            & 0.015             & 0.036             & -0.045             & \underline{0.154} & 0.082             & \textbf{0.163}    & 0.153             \\
			CA4      & -0.021          & \underline{0.168} & 0.019             & \textbf{0.175}    & 0.096              & -0.052            & 0.016             & -0.089            & 0.062             \\
			CALB2    & 0.131           & 0.026             & 0.194             & 0.147             & 0.148              & \underline{0.217} & 0.184             & 0.158             & \textbf{0.231}    \\
			CCL20    & 0.179           & 0.368             & 0.371             & 0.391             & 0.512              & 0.480             & \underline{0.530} & 0.490             & \textbf{0.539}    \\
			CCR7     & 0.346           & 0.297             & 0.422             & 0.506             & 0.419              & \textbf{0.553}    & \underline{0.547} & 0.524             & 0.530             \\
			CD177    & -0.101          & \underline{0.196} & -0.020            & \textbf{0.238}    & 0.052              & 0.103             & 0.154             & -0.142            & 0.082             \\
			CEACAM6  & 0.195           & 0.307             & 0.568             & 0.393             & \underline{0.656}  & 0.639             & 0.550             & 0.640             & \textbf{0.723}    \\
			CEACAM7  & 0.175           & 0.159             & 0.125             & 0.109             & 0.123              & \underline{0.226} & 0.181             & 0.217             & \textbf{0.290}    \\
			CHGA     & 0.100           & 0.041             & \textbf{0.231}    & 0.148             & 0.121              & \underline{0.173} & 0.146             & 0.016             & 0.081             \\
			CHGB     & 0.122           & 0.251             & 0.261             & 0.252             & \underline{0.314}  & 0.276             & \textbf{0.364}    & 0.206             & 0.255             \\
			CHI3L2   & 0.213           & 0.267             & 0.280             & 0.372             & 0.322              & 0.329             & 0.340             & \textbf{0.391}    & \underline{0.378} \\
			CLCA1    & 0.106           & 0.028             & \textbf{0.231}    & 0.152             & 0.012              & 0.104             & 0.054             & -0.092            & \underline{0.199} \\
			CLCA4    & 0.112           & 0.064             & 0.091             & 0.165             & 0.090              & 0.140             & 0.230             & \underline{0.305} & \textbf{0.379}    \\
			COL11A1  & 0.044           & -0.094            & 0.427             & 0.445             & 0.366              & 0.385             & \underline{0.504} & 0.454             & \textbf{0.604}    \\
			CTSE     & 0.147           & 0.066             & \textbf{0.354}    & 0.188             & 0.152              & 0.145             & \underline{0.197} & 0.094             & 0.060             \\
			CXCL10   & 0.118           & 0.098             & 0.284             & 0.315             & 0.312              & 0.333             & \underline{0.423} & 0.404             & \textbf{0.449}    \\
			CXCL13   & 0.294           & 0.373             & 0.401             & 0.457             & 0.413              & 0.504             & \underline{0.515} & 0.490             & \textbf{0.524}    \\
			DMBT1    & 0.222           & 0.322             & 0.442             & \textbf{0.531}    & \underline{0.478}  & 0.459             & 0.467             & 0.402             & 0.473             \\
			DUOX2    & 0.221           & 0.100             & 0.243             & \underline{0.281} & 0.178              & 0.252             & \textbf{0.289}    & 0.114             & 0.133             \\
			FCRL1    & 0.355           & 0.423             & 0.417             & 0.472             & 0.468              & 0.482             & \textbf{0.505}    & \underline{0.492} & 0.461             \\
			GATA2    & 0.230           & 0.180             & 0.341             & 0.306             & 0.264              & 0.301             & \textbf{0.409}    & 0.245             & \underline{0.358} \\
			GCG      & 0.149           & 0.090             & \underline{0.239} & 0.229             & 0.198              & 0.218             & 0.211             & 0.198             & \textbf{0.247}    \\
			GUCA2A   & -0.003          & -0.053            & -0.160            & -0.121            & -0.085             & \textbf{0.050}    & \underline{0.033} & -0.067            & -0.001            \\
			GUCA2B   & -0.104          & 0.261             & 0.133             & \underline{0.293} & 0.029              & 0.158             & \textbf{0.318}    & 0.278             & 0.259             \\
			HEPACAM2 & 0.209           & \textbf{0.401}    & 0.223             & 0.264             & 0.318              & 0.260             & 0.323             & 0.198             & \underline{0.395} \\
			IL1B     & 0.136           & 0.062             & 0.170             & 0.232             & 0.263              & 0.242             & 0.282             & \underline{0.338} & \textbf{0.401}    \\
			INSL5    & 0.167           & 0.278             & 0.137             & 0.163             & 0.238              & 0.262             & 0.260             & \underline{0.294} & \textbf{0.338}    \\
			ITLN1    & 0.267           & 0.183             & \textbf{0.432}    & 0.216             & 0.295              & 0.293             & 0.331             & \underline{0.399} & 0.367             \\
			LCN2     & 0.289           & -0.065            & 0.331             & 0.187             & 0.365              & \textbf{0.441}    & \underline{0.431} & 0.343             & 0.351             \\
			MMP1     & 0.028           & -0.102            & 0.130             & 0.031             & 0.045              & -0.070            & \underline{0.155} & \textbf{0.216}    & 0.139             \\
			MMP3     & \textbf{-0.013} & -0.225            & -0.238            & -0.220            & \underline{-0.204} & -0.250            & -0.270            & -0.221            & -0.253            \\
			MS4A1    & 0.343           & 0.434             & 0.404             & 0.529             & 0.459              & \textbf{0.571}    & \underline{0.547} & 0.502             & 0.486             \\
			MS4A12   & -0.088          & 0.095             & 0.023             & 0.206             & 0.249              & \textbf{0.307}    & \underline{0.306} & 0.284             & \underline{0.306} \\
			NXPE4    & 0.131           & 0.106             & \underline{0.242} & 0.200             & 0.208              & 0.190             & \textbf{0.283}    & 0.219             & 0.237             \\
			OLFM4    & 0.095           & 0.224             & 0.240             & 0.209             & \textbf{0.413}     & 0.085             & 0.215             & 0.153             & \underline{0.389} \\
			OTOP2    & 0.072           & 0.091             & 0.167             & 0.071             & \textbf{0.258}     & 0.163             & 0.195             & 0.122             & \underline{0.224} \\
			PI3      & 0.111           & 0.289             & 0.256             & 0.078             & 0.246              & \underline{0.302} & \textbf{0.304}    & 0.123             & 0.248             \\
			PRPH     & 0.106           & 0.067             & 0.065             & 0.107             & 0.093              & \textbf{0.158}    & 0.139             & 0.141             & \underline{0.155} \\
			RETNLB   & 0.255           & 0.330             & \textbf{0.494}    & 0.407             & 0.329              & 0.330             & \underline{0.431} & 0.373             & 0.400             \\
			SCG2     & 0.071           & 0.015             & \underline{0.090} & 0.072             & 0.007              & 0.025             & 0.023             & 0.002             & \textbf{0.151}    \\
			SCGN     & 0.022           & 0.201             & 0.207             & 0.181             & \textbf{0.216}     & 0.192             & \underline{0.212} & 0.156             & 0.169             \\
			SLC26A3  & 0.127           & \underline{0.185} & 0.129             & 0.130             & 0.173              & 0.183             & \textbf{0.237}    & -0.078            & 0.143             \\
			SPIB     & 0.301           & 0.446             & 0.458             & 0.492             & 0.465              & 0.510             & \textbf{0.525}    & 0.492             & \underline{0.493} \\
			TCL1A    & 0.280           & 0.335             & 0.339             & 0.363             & 0.334              & \underline{0.373} & \textbf{0.399}    & 0.360             & 0.347             \\
			TMIGD1   & 0.216           & 0.179             & 0.220             & 0.262             & \underline{0.279}  & 0.225             & \textbf{0.327}    & 0.272             & 0.227             \\
			TYMS     & 0.330           & 0.502             & 0.721             & 0.740             & 0.785              & \underline{0.797} & \textbf{0.810}    & 0.744             & 0.785             \\
			UGT2B17  & 0.131           & \underline{0.354} & 0.143             & 0.255             & 0.292              & 0.111             & 0.284             & 0.331             & \textbf{0.437}    \\
			\midrule
			Overall  & 0.143           & 0.176             & 0.239             & 0.249             & 0.252              & 0.266             & \underline{0.300} & 0.254             & \textbf{0.308}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG      & OmiCLIP & PLIP              & CHIEF             & MUSK              & CONCH             & UNI               & GigaPath          & Virchow2          & STAMP             \\
			\midrule
			ABCC11   & 0.578   & 0.654             & 0.661             & 0.710             & 0.719             & 0.736             & 0.712             & \underline{0.764} & \textbf{0.791}    \\
			ADH1B    & 0.043   & 0.186             & 0.311             & 0.266             & 0.371             & 0.418             & 0.351             & \underline{0.473} & \textbf{0.543}    \\
			ADIPOQ   & 0.307   & 0.477             & 0.502             & 0.515             & 0.497             & \underline{0.536} & 0.510             & 0.528             & \textbf{0.594}    \\
			ANKRD30A & 0.234   & 0.502             & 0.474             & 0.536             & 0.504             & 0.539             & 0.425             & \underline{0.540} & \textbf{0.587}    \\
			AQP1     & 0.328   & 0.379             & 0.498             & 0.555             & 0.596             & 0.648             & 0.615             & \underline{0.677} & \textbf{0.706}    \\
			AQP3     & 0.342   & \underline{0.409} & 0.404             & \textbf{0.435}    & 0.371             & 0.401             & 0.364             & 0.373             & 0.359             \\
			CCR7     & 0.512   & 0.561             & 0.570             & 0.597             & 0.559             & \textbf{0.625}    & \underline{0.611} & 0.604             & 0.605             \\
			CD3E     & 0.542   & 0.623             & 0.664             & 0.706             & 0.687             & 0.746             & 0.730             & \underline{0.773} & \textbf{0.802}    \\
			CEACAM6  & 0.372   & 0.516             & 0.477             & 0.592             & 0.563             & 0.591             & 0.516             & \textbf{0.602}    & \underline{0.597} \\
			CEACAM8  & 0.231   & 0.265             & 0.306             & 0.305             & 0.253             & 0.315             & 0.275             & \underline{0.338} & \textbf{0.347}    \\
			CLIC6    & 0.522   & 0.545             & 0.560             & \underline{0.571} & 0.546             & 0.555             & \textbf{0.579}    & 0.557             & 0.570             \\
			CYTIP    & 0.579   & 0.630             & 0.659             & 0.678             & 0.626             & 0.688             & 0.699             & \underline{0.713} & \textbf{0.744}    \\
			DST      & 0.653   & 0.683             & 0.711             & 0.750             & 0.731             & 0.746             & 0.747             & \underline{0.814} & \textbf{0.825}    \\
			ERBB2    & 0.718   & 0.753             & 0.757             & 0.811             & 0.800             & 0.773             & 0.791             & \underline{0.831} & \textbf{0.857}    \\
			ESR1     & 0.606   & 0.644             & \underline{0.656} & 0.624             & 0.593             & 0.638             & \textbf{0.657}    & 0.599             & 0.630             \\
			FASN     & 0.689   & 0.755             & 0.766             & 0.807             & 0.811             & 0.826             & 0.826             & \underline{0.857} & \textbf{0.877}    \\
			GATA3    & 0.745   & 0.797             & 0.817             & 0.830             & 0.808             & 0.839             & 0.838             & \underline{0.849} & \textbf{0.865}    \\
			IL2RG    & 0.557   & 0.641             & 0.686             & 0.709             & 0.678             & 0.738             & 0.720             & \underline{0.756} & \textbf{0.764}    \\
			IL7R     & 0.503   & 0.603             & 0.640             & 0.692             & 0.636             & \underline{0.712} & 0.696             & \underline{0.712} & \textbf{0.733}    \\
			KIT      & 0.165   & 0.176             & 0.309             & 0.312             & 0.369             & 0.430             & 0.375             & \underline{0.441} & \textbf{0.448}    \\
			KLF5     & 0.596   & 0.690             & 0.691             & \underline{0.740} & 0.686             & 0.716             & 0.715             & 0.716             & \textbf{0.741}    \\
			KRT14    & 0.077   & 0.314             & 0.426             & 0.436             & 0.541             & 0.612             & 0.542             & \textbf{0.698}    & \underline{0.680} \\
			KRT5     & 0.037   & 0.263             & 0.381             & 0.444             & 0.542             & 0.605             & 0.551             & \underline{0.657} & \textbf{0.659}    \\
			KRT6B    & 0.101   & 0.255             & 0.395             & 0.414             & 0.464             & 0.535             & 0.484             & \underline{0.599} & \textbf{0.603}    \\
			MMP1     & 0.156   & 0.196             & 0.206             & 0.217             & 0.259             & 0.284             & 0.281             & \textbf{0.312}    & \underline{0.292} \\
			MMP12    & 0.129   & 0.178             & 0.158             & 0.228             & 0.206             & 0.221             & 0.207             & \underline{0.247} & \textbf{0.278}    \\
			MS4A1    & 0.461   & 0.520             & 0.539             & 0.551             & 0.551             & \textbf{0.576}    & \underline{0.555} & 0.551             & 0.547             \\
			MUC6     & 0.062   & 0.076             & 0.008             & 0.054             & \underline{0.230} & 0.122             & 0.155             & \textbf{0.234}    & 0.229             \\
			MYBPC1   & 0.236   & 0.364             & 0.345             & 0.387             & 0.305             & \textbf{0.429}    & 0.288             & 0.405             & \underline{0.417} \\
			MYH11    & 0.213   & 0.330             & 0.450             & 0.519             & 0.533             & 0.634             & 0.601             & \underline{0.679} & \textbf{0.700}    \\
			MYLK     & 0.449   & 0.490             & 0.592             & 0.653             & 0.658             & 0.709             & 0.685             & \underline{0.750} & \textbf{0.764}    \\
			OPRPN    & 0.143   & 0.146             & 0.157             & 0.194             & 0.143             & \underline{0.251} & 0.206             & 0.233             & \textbf{0.260}    \\
			OXTR     & 0.285   & 0.504             & 0.504             & 0.529             & 0.560             & 0.558             & 0.569             & \underline{0.612} & \textbf{0.628}    \\
			PIGR     & 0.187   & 0.335             & 0.366             & 0.417             & 0.419             & 0.463             & 0.444             & \textbf{0.486}    & \underline{0.473} \\
			PTGDS    & 0.211   & 0.283             & 0.367             & 0.418             & 0.509             & 0.523             & 0.468             & \underline{0.526} & \textbf{0.561}    \\
			PTN      & 0.164   & 0.335             & 0.435             & 0.498             & 0.538             & 0.608             & 0.579             & \textbf{0.657}    & \underline{0.655} \\
			PTPRC    & 0.657   & 0.723             & 0.758             & 0.779             & 0.744             & 0.796             & 0.796             & \underline{0.814} & \textbf{0.839}    \\
			SCD      & 0.608   & 0.674             & 0.678             & 0.765             & 0.743             & 0.737             & 0.773             & \underline{0.795} & \textbf{0.801}    \\
			SCGB2A1  & 0.278   & 0.403             & 0.401             & 0.436             & 0.393             & 0.423             & 0.384             & \underline{0.461} & \textbf{0.489}    \\
			SERHL2   & 0.526   & 0.634             & 0.648             & 0.705             & 0.720             & 0.706             & 0.730             & \underline{0.758} & \textbf{0.777}    \\
			SERPINA3 & 0.396   & 0.548             & \underline{0.577} & 0.561             & 0.542             & 0.554             & \textbf{0.590}    & 0.544             & 0.566             \\
			SFRP1    & 0.004   & 0.124             & 0.254             & 0.418             & 0.441             & 0.503             & 0.457             & \underline{0.522} & \textbf{0.544}    \\
			SLAMF7   & 0.524   & 0.592             & 0.623             & 0.645             & 0.621             & 0.666             & 0.671             & \textbf{0.691}    & \underline{0.683} \\
			TACSTD2  & 0.697   & 0.803             & 0.810             & 0.858             & 0.860             & 0.869             & 0.881             & \underline{0.887} & \textbf{0.899}    \\
			TCL1A    & 0.311   & 0.361             & 0.335             & 0.372             & 0.352             & 0.357             & 0.373             & \underline{0.376} & \textbf{0.381}    \\
			TENT5C   & 0.504   & 0.561             & 0.559             & 0.532             & 0.533             & 0.547             & 0.524             & \underline{0.577} & \textbf{0.587}    \\
			TOP2A    & 0.637   & 0.694             & 0.715             & 0.749             & 0.746             & 0.748             & 0.768             & \underline{0.791} & \textbf{0.803}    \\
			TPSAB1   & 0.080   & 0.085             & 0.107             & 0.106             & 0.135             & 0.143             & \textbf{0.188}    & \underline{0.176} & 0.164             \\
			TRAC     & 0.523   & 0.586             & \underline{0.605} & 0.601             & 0.581             & 0.544             & 0.549             & 0.567             & \textbf{0.612}    \\
			VWF      & 0.264   & 0.329             & 0.444             & 0.479             & 0.535             & 0.639             & 0.574             & \underline{0.657} & \textbf{0.733}    \\
			\midrule
			Overall  & 0.375   & 0.464             & 0.499             & 0.534             & 0.536             & 0.572             & 0.553             & \underline{0.596} & \textbf{0.612}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG      & OmiCLIP           & PLIP              & CHIEF          & MUSK              & CONCH             & UNI               & GigaPath          & Virchow2          & STAMP             \\
			\midrule
			ACE2     & 0.660             & 0.675             & \textbf{0.712} & \textbf{0.712}    & 0.645             & 0.709             & \underline{0.711} & \underline{0.711} & 0.689             \\
			ALDH1A3  & 0.626             & 0.674             & 0.706          & 0.666             & 0.589             & 0.702             & 0.675             & \underline{0.725} & \textbf{0.749}    \\
			BBOX1    & 0.192             & 0.288             & 0.288          & 0.231             & 0.310             & 0.362             & \underline{0.389} & \underline{0.389} & \textbf{0.408}    \\
			CAPN8    & 0.740             & 0.828             & 0.823          & \textbf{0.847}    & 0.829             & 0.828             & 0.825             & 0.834             & \underline{0.842} \\
			CCL19    & 0.376             & 0.422             & 0.403          & 0.464             & 0.512             & 0.499             & 0.476             & \underline{0.557} & \textbf{0.560}    \\
			CCR7     & 0.596             & 0.614             & 0.593          & 0.634             & 0.652             & \underline{0.656} & 0.654             & 0.618             & \textbf{0.674}    \\
			CD163    & 0.535             & 0.607             & 0.684          & 0.660             & 0.687             & \underline{0.778} & 0.759             & 0.776             & \textbf{0.804}    \\
			CD19     & 0.421             & 0.470             & 0.496          & 0.521             & 0.534             & 0.335             & 0.443             & \underline{0.536} & \textbf{0.561}    \\
			CD1A     & 0.328             & 0.222             & 0.320          & 0.261             & \underline{0.352} & 0.321             & 0.245             & 0.320             & \textbf{0.363}    \\
			CD2      & 0.685             & 0.596             & 0.755          & 0.771             & 0.775             & 0.825             & 0.780             & \underline{0.853} & \textbf{0.861}    \\
			CD274    & \textbf{0.417}    & 0.357             & 0.311          & \underline{0.415} & 0.307             & 0.241             & 0.215             & 0.395             & 0.334             \\
			CD79A    & 0.428             & 0.525             & 0.559          & 0.616             & 0.632             & 0.549             & 0.627             & \underline{0.681} & \textbf{0.682}    \\
			CDK1     & 0.700             & 0.650             & 0.724          & 0.627             & 0.797             & 0.711             & 0.731             & \textbf{0.816}    & \underline{0.813} \\
			CNN1     & 0.308             & 0.367             & 0.469          & 0.423             & 0.471             & 0.536             & 0.499             & \textbf{0.564}    & \underline{0.562} \\
			COL5A2   & 0.500             & 0.683             & 0.715          & 0.707             & 0.790             & 0.810             & 0.822             & \underline{0.861} & \textbf{0.883}    \\
			CTSG     & 0.162             & 0.157             & 0.134          & 0.190             & 0.156             & \underline{0.221} & 0.218             & 0.213             & \textbf{0.222}    \\
			CTSK     & 0.671             & 0.683             & 0.735          & 0.726             & 0.776             & 0.788             & 0.784             & \underline{0.799} & \textbf{0.809}    \\
			CXCL10   & 0.437             & 0.370             & 0.434          & 0.431             & 0.428             & \underline{0.440} & \textbf{0.459}    & 0.418             & 0.423             \\
			CXCL9    & 0.453             & 0.349             & 0.499          & 0.429             & 0.544             & 0.543             & 0.558             & \textbf{0.582}    & \underline{0.573} \\
			CXCR4    & 0.646             & 0.723             & 0.744          & 0.741             & 0.771             & 0.784             & 0.772             & \underline{0.806} & \textbf{0.809}    \\
			CYP2A7   & 0.239             & \textbf{0.348}    & 0.311          & 0.308             & 0.305             & 0.287             & \underline{0.340} & 0.291             & 0.185             \\
			DMBT1    & 0.184             & 0.231             & 0.276          & \textbf{0.397}    & 0.304             & 0.194             & 0.334             & 0.292             & \underline{0.368} \\
			DNAAF1   & 0.458             & 0.309             & 0.413          & 0.444             & 0.398             & 0.475             & 0.379             & \underline{0.524} & \textbf{0.547}    \\
			FCER1A   & 0.350             & 0.342             & 0.349          & 0.325             & 0.309             & 0.315             & \textbf{0.398}    & 0.347             & \underline{0.368} \\
			FGFBP1   & 0.397             & 0.468             & 0.401          & 0.356             & 0.438             & 0.499             & 0.406             & \textbf{0.535}    & \underline{0.516} \\
			GPRC5A   & 0.686             & 0.741             & 0.771          & 0.821             & 0.799             & 0.797             & 0.819             & \underline{0.830} & \textbf{0.858}    \\
			INMT     & 0.225             & 0.308             & 0.477          & 0.433             & 0.409             & \textbf{0.493}    & 0.472             & 0.429             & \underline{0.487} \\
			LIF      & 0.568             & 0.446             & 0.528          & 0.505             & 0.484             & 0.502             & \underline{0.578} & 0.561             & \textbf{0.596}    \\
			MALL     & 0.609             & 0.727             & 0.750          & 0.726             & 0.720             & \textbf{0.774}    & \underline{0.773} & 0.766             & 0.757             \\
			MARCO    & 0.027             & 0.243             & 0.168          & 0.334             & 0.362             & 0.429             & 0.444             & \underline{0.453} & \textbf{0.497}    \\
			MCEMP1   & 0.232             & 0.306             & 0.322          & 0.333             & 0.256             & \underline{0.413} & \textbf{0.423}    & 0.348             & 0.392             \\
			MEDAG    & 0.257             & 0.382             & 0.439          & 0.424             & 0.478             & 0.547             & 0.551             & \underline{0.592} & \textbf{0.619}    \\
			MET      & 0.737             & 0.767             & 0.800          & 0.788             & 0.800             & 0.800             & 0.773             & \underline{0.803} & \textbf{0.831}    \\
			MKI67    & 0.664             & 0.624             & 0.595          & 0.371             & \textbf{0.730}    & 0.685             & 0.647             & \underline{0.707} & 0.672             \\
			MS4A1    & 0.488             & 0.519             & 0.610          & 0.553             & \underline{0.621} & 0.540             & 0.513             & 0.596             & \textbf{0.624}    \\
			MZB1     & 0.476             & 0.543             & 0.520          & 0.577             & 0.604             & 0.582             & 0.616             & \underline{0.682} & \textbf{0.692}    \\
			OGN      & 0.201             & 0.374             & 0.391          & 0.415             & 0.406             & \underline{0.464} & 0.434             & \textbf{0.562}    & 0.423             \\
			PCSK2    & 0.379             & 0.411             & \textbf{0.464} & \underline{0.424} & 0.303             & 0.391             & 0.397             & 0.356             & 0.366             \\
			PECAM1   & 0.608             & 0.736             & 0.783          & 0.743             & 0.791             & 0.798             & 0.809             & \underline{0.828} & \textbf{0.852}    \\
			PLA2G7   & 0.518             & 0.609             & 0.610          & 0.671             & 0.678             & \textbf{0.753}    & 0.723             & 0.707             & \underline{0.734} \\
			PTPRC    & 0.784             & 0.809             & 0.844          & 0.841             & 0.853             & 0.872             & 0.867             & \underline{0.878} & \textbf{0.901}    \\
			SERPINB2 & 0.213             & 0.125             & 0.241          & 0.173             & 0.135             & 0.248             & 0.182             & \underline{0.269} & \textbf{0.302}    \\
			SNCG     & 0.105             & \underline{0.196} & 0.087          & 0.039             & 0.166             & \textbf{0.215}    & 0.015             & -0.015            & 0.061             \\
			SNTN     & 0.568             & 0.545             & 0.593          & 0.677             & 0.582             & 0.687             & 0.574             & \underline{0.702} & \textbf{0.743}    \\
			SOX2     & \underline{0.404} & 0.163             & 0.366          & 0.375             & 0.327             & \textbf{0.408}    & 0.279             & 0.388             & 0.386             \\
			SPIB     & 0.473             & 0.499             & 0.481          & 0.464             & \underline{0.514} & 0.499             & 0.500             & 0.513             & \textbf{0.574}    \\
			SRPX     & 0.433             & 0.428             & 0.452          & 0.508             & 0.438             & 0.514             & \underline{0.532} & 0.529             & \textbf{0.552}    \\
			TCL1A    & 0.224             & 0.249             & 0.240          & 0.256             & \textbf{0.321}    & 0.171             & \underline{0.309} & 0.169             & 0.228             \\
			TOP2A    & 0.582             & 0.646             & 0.632          & 0.528             & 0.778             & 0.688             & 0.685             & \textbf{0.806}    & \underline{0.780} \\
			UBE2C    & 0.567             & 0.600             & 0.557          & 0.596             & 0.680             & 0.646             & 0.634             & \textbf{0.722}    & \underline{0.687} \\
			\midrule
			Overall  & 0.451             & 0.479             & 0.512          & 0.510             & 0.531             & 0.546             & 0.541             & \underline{0.572} & \textbf{0.584}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG      & OmiCLIP & PLIP              & CHIEF             & MUSK              & CONCH             & UNI               & GigaPath          & Virchow2          & STAMP             \\
			\midrule
			ACE2     & 0.179   & 0.435             & 0.528             & 0.491             & 0.382             & 0.554             & 0.527             & \underline{0.587} & \textbf{0.595}    \\
			ACTA2    & 0.206   & 0.305             & 0.382             & 0.425             & \underline{0.467} & 0.430             & 0.372             & 0.466             & \textbf{0.525}    \\
			AIF1     & 0.450   & 0.500             & \underline{0.578} & 0.529             & 0.513             & 0.568             & 0.577             & 0.541             & \textbf{0.605}    \\
			ANPEP    & 0.535   & 0.604             & \underline{0.624} & 0.603             & 0.518             & 0.618             & 0.568             & 0.479             & \textbf{0.627}    \\
			BANK1    & 0.330   & 0.431             & \textbf{0.496}    & 0.466             & 0.440             & 0.460             & \underline{0.489} & 0.389             & 0.487             \\
			CCL19    & 0.291   & 0.320             & 0.392             & 0.394             & 0.382             & \underline{0.447} & 0.394             & 0.431             & \textbf{0.458}    \\
			CCL5     & 0.427   & 0.507             & 0.582             & 0.596             & 0.613             & 0.640             & \underline{0.651} & 0.612             & \textbf{0.690}    \\
			CCR7     & 0.324   & 0.412             & 0.433             & \textbf{0.476}    & 0.391             & 0.469             & 0.400             & 0.411             & \underline{0.473} \\
			CD14     & 0.332   & 0.373             & 0.409             & 0.383             & 0.390             & 0.457             & 0.471             & \underline{0.491} & \textbf{0.495}    \\
			CD19     & 0.312   & \underline{0.411} & 0.384             & 0.388             & 0.376             & \textbf{0.436}    & 0.371             & 0.410             & \textbf{0.436}    \\
			CD1A     & 0.178   & 0.267             & 0.246             & 0.229             & 0.221             & \textbf{0.319}    & 0.256             & \underline{0.311} & 0.289             \\
			CD1C     & 0.196   & 0.282             & 0.287             & 0.289             & 0.328             & \textbf{0.395}    & 0.361             & \underline{0.380} & 0.366             \\
			CD2      & 0.518   & 0.598             & 0.632             & 0.640             & 0.694             & \underline{0.699} & 0.694             & 0.636             & \textbf{0.711}    \\
			CD27     & 0.299   & 0.425             & 0.445             & 0.435             & 0.477             & \underline{0.510} & 0.479             & 0.497             & \textbf{0.549}    \\
			CD3E     & 0.511   & 0.573             & 0.634             & 0.639             & 0.689             & 0.691             & \underline{0.705} & 0.631             & \textbf{0.720}    \\
			CD79A    & 0.320   & 0.440             & 0.505             & 0.498             & \textbf{0.548}    & 0.541             & \underline{0.544} & 0.481             & 0.526             \\
			CD8A     & 0.539   & 0.569             & 0.615             & 0.658             & 0.665             & 0.685             & \underline{0.687} & 0.617             & \textbf{0.699}    \\
			CDK1     & 0.328   & 0.386             & 0.328             & 0.338             & 0.485             & 0.398             & 0.422             & \textbf{0.546}    & \underline{0.499} \\
			CPA3     & 0.400   & 0.319             & 0.359             & 0.339             & 0.408             & \underline{0.459} & 0.456             & 0.425             & \textbf{0.501}    \\
			CXCL10   & 0.123   & 0.223             & 0.192             & \underline{0.226} & 0.209             & 0.221             & 0.194             & 0.221             & \textbf{0.230}    \\
			CXCL2    & 0.410   & 0.506             & 0.544             & 0.512             & 0.542             & 0.526             & \textbf{0.601}    & 0.558             & \underline{0.585} \\
			CXCL6    & 0.471   & 0.513             & 0.608             & 0.538             & 0.617             & \textbf{0.647}    & \underline{0.622} & 0.570             & 0.621             \\
			CXCL9    & 0.148   & 0.249             & 0.275             & 0.284             & 0.235             & 0.299             & \underline{0.310} & 0.296             & \textbf{0.315}    \\
			CXCR4    & 0.351   & 0.541             & 0.553             & 0.514             & 0.549             & 0.565             & \textbf{0.588}    & 0.579             & \underline{0.582} \\
			DERL3    & 0.379   & 0.413             & 0.408             & 0.412             & 0.407             & \textbf{0.488}    & 0.448             & 0.450             & \underline{0.482} \\
			DMBT1    & 0.001   & 0.365             & 0.281             & \underline{0.397} & 0.246             & 0.260             & 0.337             & 0.366             & \textbf{0.403}    \\
			EPCAM    & 0.751   & 0.811             & 0.838             & 0.861             & \underline{0.868} & 0.848             & 0.861             & 0.859             & \textbf{0.889}    \\
			ESR1     & 0.167   & 0.301             & 0.303             & 0.292             & 0.308             & 0.334             & 0.326             & \underline{0.367} & \textbf{0.370}    \\
			FCGR3A   & 0.226   & 0.444             & 0.438             & 0.454             & 0.403             & \underline{0.494} & 0.479             & 0.458             & \textbf{0.528}    \\
			FOXP3    & 0.182   & 0.271             & 0.313             & 0.315             & \textbf{0.371}    & \underline{0.368} & 0.354             & 0.354             & 0.338             \\
			GPR183   & 0.309   & 0.453             & 0.494             & 0.506             & 0.544             & 0.509             & 0.506             & \underline{0.548} & \textbf{0.606}    \\
			GZMA     & 0.366   & 0.481             & 0.477             & 0.493             & 0.490             & 0.524             & \underline{0.527} & 0.473             & \textbf{0.541}    \\
			GZMK     & 0.439   & 0.464             & 0.544             & 0.585             & 0.562             & 0.582             & \underline{0.626} & 0.567             & \textbf{0.636}    \\
			HPGDS    & 0.196   & 0.238             & 0.268             & \textbf{0.338}    & 0.258             & 0.315             & \underline{0.328} & 0.264             & 0.240             \\
			IL7R     & 0.484   & 0.536             & 0.571             & 0.605             & \underline{0.682} & 0.661             & 0.680             & 0.618             & \textbf{0.691}    \\
			IRF8     & 0.450   & 0.490             & 0.529             & 0.525             & 0.578             & 0.546             & \underline{0.587} & 0.586             & \textbf{0.588}    \\
			KLRC1    & 0.250   & 0.371             & 0.309             & 0.368             & 0.294             & 0.417             & 0.411             & \underline{0.437} & \textbf{0.449}    \\
			LIF      & 0.325   & 0.372             & 0.421             & 0.537             & 0.526             & 0.503             & \underline{0.555} & \textbf{0.580}    & 0.538             \\
			LILRA4   & 0.215   & 0.279             & 0.251             & 0.300             & 0.260             & 0.344             & 0.295             & \textbf{0.386}    & \underline{0.380} \\
			MARCO    & 0.110   & 0.006             & 0.165             & 0.097             & 0.133             & \textbf{0.291}    & 0.212             & 0.272             & \underline{0.284} \\
			MKI67    & 0.343   & 0.367             & 0.334             & 0.352             & 0.492             & 0.429             & 0.494             & \textbf{0.599}    & \underline{0.579} \\
			MS4A1    & 0.387   & 0.468             & 0.520             & 0.501             & 0.561             & 0.555             & \underline{0.563} & 0.553             & \textbf{0.613}    \\
			PDCD1    & 0.142   & 0.188             & \underline{0.209} & 0.198             & \textbf{0.230}    & 0.200             & 0.196             & 0.192             & 0.192             \\
			PLA2G7   & 0.346   & 0.354             & 0.394             & 0.374             & 0.422             & \underline{0.502} & 0.489             & 0.443             & \textbf{0.533}    \\
			PTPRC    & 0.523   & 0.599             & 0.623             & 0.594             & 0.646             & 0.637             & 0.633             & \underline{0.659} & \textbf{0.674}    \\
			SELL     & 0.380   & 0.446             & 0.447             & 0.459             & \underline{0.490} & \textbf{0.493}    & 0.472             & 0.471             & \textbf{0.493}    \\
			TCL1A    & 0.184   & 0.330             & 0.350             & 0.274             & 0.232             & \underline{0.353} & 0.339             & 0.336             & \textbf{0.396}    \\
			TNFRSF17 & 0.291   & 0.348             & 0.388             & 0.303             & 0.376             & \textbf{0.458}    & 0.424             & 0.416             & \underline{0.449} \\
			UBE2C    & 0.325   & 0.366             & 0.306             & 0.364             & 0.475             & 0.379             & 0.460             & \textbf{0.556}    & \underline{0.529} \\
			VSIG4    & 0.275   & 0.312             & 0.389             & 0.372             & 0.314             & 0.437             & \textbf{0.459}    & 0.358             & \underline{0.441} \\
			\midrule
			Overall  & 0.324   & 0.405             & 0.432             & 0.435             & 0.446             & \underline{0.479} & 0.476             & 0.475             & \textbf{0.509}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG     & OmiCLIP & PLIP  & CHIEF             & MUSK              & CONCH             & UNI               & GigaPath          & Virchow2       & STAMP             \\
			\midrule
			AMD1    & 0.207   & 0.382 & 0.461             & 0.449             & \underline{0.528} & 0.462             & \textbf{0.543}    & 0.468          & 0.471             \\
			C1orf43 & 0.210   & 0.290 & 0.389             & 0.350             & 0.386             & 0.300             & \underline{0.403} & 0.368          & \textbf{0.411}    \\
			C6orf48 & 0.140   & 0.186 & 0.232             & 0.226             & 0.222             & 0.215             & \textbf{0.270}    & 0.244          & \underline{0.266} \\
			C8orf59 & 0.196   & 0.280 & 0.313             & 0.305             & \underline{0.327} & 0.270             & 0.321             & 0.313          & \textbf{0.333}    \\
			CAT     & 0.182   & 0.293 & 0.349             & 0.350             & \textbf{0.360}    & 0.311             & \underline{0.355} & 0.318          & 0.350             \\
			CCDC47  & 0.140   & 0.244 & \underline{0.345} & 0.318             & 0.331             & 0.296             & \textbf{0.356}    & 0.303          & \underline{0.345} \\
			COX17   & 0.272   & 0.367 & 0.391             & 0.405             & \underline{0.411} & 0.337             & \underline{0.411} & 0.401          & \textbf{0.427}    \\
			COX5A   & 0.284   & 0.379 & 0.461             & 0.424             & 0.450             & 0.376             & \underline{0.470} & 0.443          & \textbf{0.480}    \\
			COX7B   & 0.191   & 0.265 & 0.380             & 0.356             & 0.359             & 0.303             & \underline{0.370} & 0.367          & \textbf{0.396}    \\
			DNAJC3  & 0.128   & 0.234 & \textbf{0.336}    & 0.289             & 0.309             & 0.253             & \underline{0.335} & 0.294          & 0.303             \\
			EIF3E   & 0.081   & 0.157 & 0.263             & 0.222             & 0.241             & 0.222             & \underline{0.279} & 0.275          & \textbf{0.293}    \\
			EIF3H   & 0.160   & 0.256 & \underline{0.345} & 0.306             & 0.312             & 0.321             & 0.343             & 0.334          & \textbf{0.374}    \\
			GLO1    & 0.216   & 0.320 & 0.402             & 0.350             & \underline{0.433} & 0.341             & \textbf{0.458}    & 0.394          & 0.408             \\
			GNG5    & 0.259   & 0.304 & 0.377             & 0.360             & 0.361             & 0.307             & \underline{0.379} & 0.360          & \textbf{0.399}    \\
			HLA-DRA & 0.129   & 0.095 & 0.185             & 0.265             & 0.214             & \textbf{0.314}    & \underline{0.286} & \textbf{0.287} & 0.275             \\
			HSPD1   & 0.193   & 0.272 & \underline{0.367} & 0.323             & 0.358             & 0.265             & \textbf{0.370}    & 0.330          & 0.357             \\
			IMPDH2  & 0.193   & 0.246 & 0.332             & 0.282             & 0.306             & 0.234             & \underline{0.351} & 0.321          & \textbf{0.362}    \\
			MAOA    & 0.204   & 0.297 & 0.374             & 0.336             & 0.374             & 0.307             & \textbf{0.406}    & 0.376          & \underline{0.404} \\
			MIF     & 0.325   & 0.296 & 0.269             & \underline{0.322} & 0.287             & 0.152             & 0.293             & 0.282          & \textbf{0.374}    \\
			MPC2    & 0.306   & 0.378 & 0.486             & 0.480             & 0.479             & 0.419             & \underline{0.519} & 0.512          & \textbf{0.535}    \\
			MRPL33  & 0.139   & 0.243 & \underline{0.277} & \underline{0.277} & 0.264             & 0.257             & 0.278             & 0.280          & \textbf{0.285}    \\
			MT1E    & 0.255   & 0.304 & 0.345             & 0.329             & \textbf{0.413}    & 0.325             & \underline{0.409} & 0.368          & \underline{0.409} \\
			MT1X    & 0.167   & 0.286 & 0.379             & 0.333             & 0.411             & 0.374             & \underline{0.420} & 0.402          & \textbf{0.454}    \\
			NUCB2   & 0.121   & 0.104 & 0.183             & 0.197             & 0.208             & 0.176             & \textbf{0.228}    & 0.214          & \underline{0.221} \\
			NUDT4   & 0.191   & 0.284 & 0.352             & 0.324             & \underline{0.377} & 0.275             & \textbf{0.391}    & 0.311          & 0.343             \\
			PCBD1   & 0.257   & 0.347 & 0.410             & 0.419             & 0.407             & 0.366             & \underline{0.425} & 0.398          & \textbf{0.437}    \\
			PDIA4   & 0.252   & 0.315 & \underline{0.447} & 0.424             & 0.439             & 0.386             & \textbf{0.476}    & 0.421          & 0.450             \\
			PERP    & 0.135   & 0.306 & 0.440             & 0.352             & 0.424             & 0.353             & \underline{0.455} & 0.426          & \textbf{0.456}    \\
			REXO2   & 0.267   & 0.280 & 0.363             & 0.341             & 0.362             & 0.213             & \underline{0.398} & 0.368          & \textbf{0.421}    \\
			RPL37A  & 0.191   & 0.291 & \textbf{0.428}    & 0.362             & 0.364             & 0.406             & 0.387             & 0.380          & \underline{0.388} \\
			RPN1    & 0.152   & 0.274 & 0.382             & 0.357             & \underline{0.392} & 0.321             & 0.389             & 0.363          & \textbf{0.395}    \\
			RPS29   & 0.148   & 0.274 & \textbf{0.397}    & 0.343             & 0.351             & \underline{0.387} & 0.356             & 0.357          & 0.361             \\
			RSL24D1 & 0.069   & 0.109 & 0.210             & 0.167             & 0.196             & 0.187             & \textbf{0.233}    & 0.213          & \underline{0.231} \\
			SEC11C  & 0.409   & 0.460 & 0.599             & 0.575             & 0.579             & 0.530             & \underline{0.611} & 0.587          & \textbf{0.615}    \\
			SELENOT & 0.168   & 0.276 & \underline{0.344} & 0.309             & 0.338             & 0.231             & \textbf{0.351}    & 0.321          & 0.333             \\
			SGK1    & 0.074   & 0.227 & 0.232             & 0.276             & 0.267             & 0.330             & \underline{0.365} & 0.352          & \textbf{0.383}    \\
			SLIRP   & 0.159   & 0.257 & \textbf{0.334}    & 0.283             & \underline{0.326} & 0.266             & \underline{0.327} & 0.299          & 0.316             \\
			SNHG8   & 0.322   & 0.389 & 0.485             & 0.451             & 0.457             & 0.400             & \underline{0.499} & 0.487          & \textbf{0.523}    \\
			SNHG9   & 0.260   & 0.274 & 0.269             & 0.320             & 0.271             & 0.181             & \underline{0.311} & 0.296          & \textbf{0.337}    \\
			SNRPE   & 0.187   & 0.261 & 0.333             & 0.302             & 0.334             & 0.274             & \underline{0.338} & 0.328          & \textbf{0.346}    \\
			SOD2    & 0.085   & 0.030 & 0.139             & 0.095             & 0.192             & \underline{0.221} & 0.210             & \textbf{0.236} & 0.211             \\
			SPCS3   & 0.184   & 0.217 & 0.301             & 0.265             & 0.296             & 0.269             & \textbf{0.323}    & 0.296          & \underline{0.315} \\
			SPON2   & 0.255   & 0.351 & 0.483             & 0.408             & 0.459             & 0.437             & \underline{0.463} & 0.503          & \textbf{0.542}    \\
			SRRM1   & 0.119   & 0.221 & \underline{0.298} & 0.267             & 0.282             & 0.243             & \textbf{0.299}    & 0.287          & 0.253             \\
			SVIP    & 0.162   & 0.267 & 0.352             & 0.340             & 0.351             & 0.288             & \textbf{0.361}    & 0.350          & \underline{0.357} \\
			TMCO1   & 0.169   & 0.282 & \underline{0.371} & 0.348             & 0.359             & 0.268             & \textbf{0.374}    & 0.349          & 0.373             \\
			TOB1    & 0.111   & 0.172 & \textbf{0.284}    & 0.210             & 0.273             & 0.232             & \underline{0.288} & 0.278          & 0.283             \\
			TXNL4A  & 0.201   & 0.285 & 0.351             & 0.324             & 0.368             & 0.289             & \textbf{0.388}    & 0.336          & \underline{0.373} \\
			XBP1    & 0.323   & 0.420 & 0.515             & 0.507             & 0.551             & 0.489             & \underline{0.557} & 0.524          & \textbf{0.571}    \\
			ZFAS1   & 0.218   & 0.280 & \underline{0.395} & 0.339             & 0.375             & 0.328             & 0.394             & \textbf{0.400} & \textbf{0.424}    \\
			\midrule
			Overall & 0.195   & 0.273 & \underline{0.355} & 0.331             & \underline{0.355} & 0.306             & \textbf{0.376}    & 0.354          & \textbf{0.379}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG        & OmiCLIP & PLIP           & CHIEF             & MUSK              & CONCH             & UNI               & GigaPath          & Virchow2          & STAMP             \\
			\midrule
			AC010883.3 & 0.000   & -0.031         & 0.060             & \textbf{0.091}    & \underline{0.061} & 0.019             & 0.024             & 0.033             & 0.042             \\
			ADAMDEC1   & -0.023  & 0.074          & 0.041             & 0.026             & 0.161             & \underline{0.193} & 0.107             & 0.177             & \textbf{0.231}    \\
			ANGPTL2    & -0.016  & 0.063          & 0.027             & 0.026             & 0.161             & 0.105             & 0.154             & \textbf{0.256}    & \underline{0.250} \\
			APOC1      & 0.081   & 0.118          & 0.085             & 0.085             & 0.095             & 0.131             & \underline{0.269} & 0.266             & \textbf{0.278}    \\
			BTNL3      & 0.065   & 0.097          & 0.166             & 0.106             & 0.252             & \underline{0.319} & \underline{0.319} & 0.299             & \textbf{0.404}    \\
			CA1        & 0.200   & 0.130          & 0.155             & 0.108             & 0.280             & 0.331             & \underline{0.398} & 0.324             & \textbf{0.466}    \\
			CA2        & 0.259   & 0.179          & 0.219             & 0.179             & 0.411             & 0.462             & \textbf{0.531}    & 0.388             & \underline{0.523} \\
			CCL14      & 0.034   & 0.055          & 0.109             & 0.087             & \underline{0.143} & 0.090             & 0.141             & 0.009             & \textbf{0.171}    \\
			CCL21      & 0.074   & 0.040          & 0.105             & 0.107             & \textbf{0.182}    & 0.139             & 0.115             & 0.152             & \underline{0.172} \\
			CD177      & 0.300   & 0.255          & 0.288             & 0.282             & 0.479             & 0.538             & 0.439             & \underline{0.547} & \textbf{0.608}    \\
			CEMIP      & -0.018  & \textbf{0.095} & 0.073             & \textbf{0.095}    & 0.040             & 0.038             & \underline{0.089} & 0.053             & 0.064             \\
			CHI3L1     & -0.098  & 0.090          & 0.091             & 0.026             & 0.066             & 0.066             & 0.122             & \underline{0.130} & \textbf{0.142}    \\
			CLCA1      & 0.130   & 0.309          & 0.315             & 0.220             & 0.271             & 0.300             & \underline{0.343} & 0.340             & \textbf{0.369}    \\
			CLU        & 0.031   & 0.149          & 0.170             & 0.111             & 0.090             & 0.127             & \underline{0.183} & 0.175             & \textbf{0.202}    \\
			CXCL10     & -0.035  & 0.068          & 0.014             & 0.074             & 0.047             & 0.079             & \underline{0.088} & \underline{0.088} & \textbf{0.118}    \\
			CXCL8      & 0.067   & 0.104          & 0.048             & 0.058             & 0.034             & 0.103             & 0.117             & \underline{0.184} & \textbf{0.202}    \\
			CXCL9      & -0.022  & 0.085          & -0.004            & \underline{0.147} & 0.081             & 0.130             & 0.121             & 0.135             & \textbf{0.207}    \\
			EFEMP1     & 0.060   & 0.035          & \underline{0.181} & 0.051             & 0.148             & 0.058             & 0.173             & 0.101             & \textbf{0.255}    \\
			EGLN3      & 0.064   & 0.046          & 0.076             & 0.105             & 0.192             & 0.193             & \textbf{0.261}    & 0.211             & \underline{0.256} \\
			FRZB       & 0.072   & 0.103          & 0.074             & 0.126             & 0.158             & \underline{0.179} & 0.144             & 0.158             & \textbf{0.188}    \\
			GUCA2A     & 0.286   & 0.193          & 0.226             & 0.227             & 0.458             & 0.555             & 0.416             & \textbf{0.584}    & \underline{0.572} \\
			HMOX1      & 0.011   & -0.037         & -0.064            & -0.006            & 0.032             & 0.046             & 0.051             & \underline{0.086} & \textbf{0.096}    \\
			IGHG2      & -0.094  & -0.085         & -0.063            & -0.083            & \underline{0.122} & \textbf{0.136}    & 0.059             & 0.099             & 0.121             \\
			IGHG4      & -0.041  & 0.051          & 0.061             & 0.032             & 0.122             & 0.022             & \underline{0.132} & \underline{0.132} & \textbf{0.142}    \\
			ITGB2      & -0.049  & 0.003          & -0.009            & 0.048             & 0.103             & \underline{0.175} & 0.153             & 0.147             & \textbf{0.185}    \\
			ITIH5      & -0.033  & -0.078         & -0.007            & 0.017             & 0.004             & 0.040             & \textbf{0.146}    & 0.063             & \underline{0.099} \\
			LAMA3      & 0.040   & 0.005          & 0.008             & 0.072             & 0.156             & 0.095             & 0.130             & \underline{0.168} & \textbf{0.249}    \\
			LOX        & 0.063   & 0.083          & 0.035             & 0.121             & 0.175             & 0.179             & 0.183             & \underline{0.219} & \textbf{0.256}    \\
			MMP28      & 0.215   & 0.243          & 0.252             & 0.207             & 0.368             & 0.392             & \underline{0.448} & 0.330             & \textbf{0.464}    \\
			MMP7       & 0.034   & 0.111          & 0.105             & 0.117             & 0.108             & 0.152             & \underline{0.199} & 0.156             & \textbf{0.217}    \\
			MMP9       & -0.079  & 0.079          & 0.008             & 0.040             & 0.035             & 0.032             & 0.053             & \underline{0.172} & \textbf{0.180}    \\
			MT1F       & 0.092   & 0.161          & 0.120             & 0.124             & 0.199             & 0.230             & \textbf{0.286}    & 0.233             & \underline{0.276} \\
			MT1M       & 0.125   & 0.133          & 0.200             & 0.124             & 0.287             & 0.366             & \underline{0.420} & 0.352             & \textbf{0.457}    \\
			MXI1       & 0.074   & 0.064          & 0.137             & 0.121             & 0.195             & \textbf{0.263}    & 0.155             & 0.229             & \underline{0.257} \\
			P3H3       & 0.075   & 0.149          & 0.068             & 0.164             & 0.158             & 0.060             & \underline{0.182} & 0.167             & \textbf{0.190}    \\
			PADI2      & 0.135   & 0.179          & 0.219             & 0.185             & 0.343             & 0.338             & \underline{0.399} & 0.377             & \textbf{0.517}    \\
			PDE9A      & 0.091   & 0.104          & 0.096             & 0.101             & \textbf{0.240}    & \underline{0.225} & 0.172             & 0.187             & 0.222             \\
			PLAAT3     & 0.076   & 0.101          & 0.140             & 0.148             & 0.108             & 0.113             & \textbf{0.188}    & 0.143             & \underline{0.157} \\
			PRRG3      & 0.010   & 0.012          & 0.030             & \textbf{0.071}    & 0.002             & 0.028             & \underline{0.036} & 0.015             & 0.006             \\
			PTGDS      & 0.005   & 0.093          & 0.140             & 0.118             & 0.127             & 0.130             & \underline{0.167} & 0.117             & \textbf{0.196}    \\
			SECTM1     & 0.137   & 0.111          & 0.190             & 0.207             & 0.179             & 0.250             & 0.243             & \textbf{0.343}    & \underline{0.334} \\
			SGK1       & -0.014  & 0.013          & -0.054            & 0.016             & 0.025             & 0.051             & 0.001             & \underline{0.054} & \textbf{0.097}    \\
			SLC26A2    & 0.083   & 0.069          & 0.091             & 0.086             & 0.191             & 0.231             & 0.204             & \underline{0.282} & \textbf{0.369}    \\
			SLC26A3    & 0.244   & 0.126          & 0.196             & 0.141             & 0.321             & 0.393             & 0.310             & \underline{0.395} & \textbf{0.431}    \\
			SMPDL3A    & 0.159   & 0.107          & 0.141             & 0.121             & 0.198             & 0.319             & 0.284             & \underline{0.345} & \textbf{0.377}    \\
			SPHK1      & -0.019  & 0.128          & 0.109             & 0.163             & \underline{0.188} & 0.083             & 0.166             & 0.169             & \textbf{0.221}    \\
			SPP1       & -0.039  & 0.067          & 0.031             & 0.043             & 0.026             & 0.071             & 0.075             & \underline{0.171} & \textbf{0.188}    \\
			TPSB2      & 0.038   & 0.041          & 0.060             & \textbf{0.101}    & 0.056             & -0.007            & 0.021             & \underline{0.093} & 0.082             \\
			TSPAN9     & 0.073   & 0.025          & -0.002            & 0.077             & 0.081             & \underline{0.112} & -0.012            & 0.090             & \textbf{0.140}    \\
			UBD        & 0.026   & 0.044          & 0.066             & 0.084             & 0.149             & \underline{0.182} & 0.177             & 0.162             & \textbf{0.255}    \\
			\midrule
			Overall    & 0.059   & 0.087          & 0.096             & 0.102             & 0.162             & 0.177             & 0.192             & \underline{0.202} & \textbf{0.250}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|ccccccccc}
			\toprule
			HVG      & OmiCLIP        & PLIP              & CHIEF          & MUSK              & CONCH             & UNI               & GigaPath          & Virchow2          & STAMP             \\
			\midrule
			ACER1    & 0.436          & 0.478             & 0.539          & 0.573             & 0.670             & \underline{0.701} & 0.604             & 0.670             & \textbf{0.742}    \\
			AHNAK2   & 0.505          & 0.463             & 0.519          & 0.568             & 0.642             & \underline{0.698} & 0.550             & 0.696             & \textbf{0.750}    \\
			AQP3     & 0.537          & 0.650             & 0.679          & 0.621             & 0.738             & \underline{0.825} & 0.743             & 0.850             & \textbf{0.871}    \\
			BIRC3    & 0.533          & 0.624             & 0.684          & 0.719             & 0.735             & 0.711             & 0.610             & \underline{0.771} & \textbf{0.782}    \\
			CAPNS2   & 0.538          & 0.547             & 0.613          & 0.656             & 0.677             & \underline{0.796} & 0.649             & 0.775             & \textbf{0.805}    \\
			CCL19    & 0.217          & 0.347             & 0.498          & 0.496             & 0.432             & 0.426             & 0.363             & \underline{0.569} & \textbf{0.579}    \\
			CCL22    & \textbf{0.266} & \underline{0.257} & 0.199          & 0.055             & 0.188             & 0.213             & 0.208             & 0.188             & 0.161             \\
			CD1B     & 0.175          & 0.285             & 0.274          & \textbf{0.438}    & 0.314             & 0.254             & 0.257             & 0.297             & \underline{0.345} \\
			CD52     & 0.587          & 0.649             & 0.729          & 0.717             & 0.732             & 0.700             & \underline{0.735} & 0.676             & \textbf{0.746}    \\
			COL17A1  & 0.458          & 0.535             & 0.457          & 0.462             & 0.622             & 0.735             & 0.571             & \underline{0.779} & \textbf{0.796}    \\
			CRABP2   & 0.528          & 0.621             & 0.627          & 0.610             & \textbf{0.685}    & \underline{0.684} & 0.650             & 0.620             & \underline{0.684} \\
			DEFB1    & 0.388          & 0.482             & 0.454          & 0.583             & 0.527             & 0.666             & 0.657             & \underline{0.675} & \textbf{0.731}    \\
			DMKN     & 0.498          & 0.633             & 0.595          & \underline{0.738} & 0.667             & 0.720             & 0.656             & 0.722             & \textbf{0.761}    \\
			DSC1     & 0.525          & 0.459             & 0.561          & 0.574             & 0.628             & \underline{0.760} & 0.659             & 0.741             & \textbf{0.793}    \\
			DSP      & 0.559          & 0.542             & 0.612          & 0.491             & 0.678             & 0.751             & 0.615             & \underline{0.800} & \textbf{0.815}    \\
			FGFBP1   & 0.402          & 0.477             & 0.449          & 0.433             & 0.576             & \underline{0.666} & 0.645             & 0.667             & \textbf{0.738}    \\
			GZMK     & 0.418          & 0.649             & 0.665          & 0.668             & 0.677             & 0.673             & 0.606             & \underline{0.729} & \textbf{0.756}    \\
			HAPLN1   & 0.241          & 0.040             & \textbf{0.327} & \underline{0.317} & 0.244             & 0.218             & 0.049             & 0.222             & 0.170             \\
			HBD      & 0.172          & 0.118             & 0.141          & \textbf{0.224}    & -0.006            & \underline{0.216} & 0.202             & 0.096             & 0.202             \\
			IDO1     & 0.448          & 0.528             & 0.469          & 0.552             & \underline{0.575} & 0.528             & 0.436             & \textbf{0.592}    & 0.532             \\
			IL1B     & 0.300          & 0.331             & 0.166          & 0.369             & 0.325             & \underline{0.384} & 0.363             & 0.369             & \textbf{0.406}    \\
			ITM2A    & 0.480          & 0.434             & 0.580          & 0.554             & \underline{0.711} & 0.571             & 0.633             & 0.581             & \textbf{0.727}    \\
			KRT16    & 0.510          & 0.487             & 0.456          & 0.568             & 0.636             & 0.736             & 0.645             & \underline{0.811} & \textbf{0.843}    \\
			KRT17    & 0.506          & 0.521             & 0.491          & 0.523             & 0.602             & 0.739             & 0.624             & \underline{0.817} & \textbf{0.834}    \\
			KRT2     & 0.451          & 0.407             & 0.511          & 0.551             & 0.544             & \underline{0.672} & 0.541             & 0.623             & \textbf{0.675}    \\
			KRT5     & 0.450          & 0.521             & 0.463          & 0.433             & 0.642             & 0.713             & 0.552             & \underline{0.772} & \textbf{0.787}    \\
			KRTDAP   & 0.508          & 0.578             & 0.692          & 0.705             & 0.773             & \underline{0.866} & 0.739             & \textbf{0.867}    & \textbf{0.891}    \\
			LAMB3    & 0.528          & 0.607             & 0.558          & 0.518             & 0.521             & \underline{0.655} & 0.554             & 0.627             & \textbf{0.680}    \\
			LCK      & 0.470          & 0.674             & 0.654          & 0.665             & 0.688             & \underline{0.709} & 0.654             & 0.702             & \textbf{0.744}    \\
			LY6D     & 0.453          & 0.537             & 0.507          & 0.644             & 0.675             & 0.780             & 0.682             & \underline{0.802} & \textbf{0.844}    \\
			LYZ      & 0.393          & 0.691             & 0.696          & 0.689             & 0.752             & \underline{0.762} & 0.684             & 0.758             & \textbf{0.827}    \\
			MAL2     & 0.555          & 0.613             & 0.669          & 0.626             & 0.752             & \underline{0.830} & 0.739             & 0.857             & \textbf{0.874}    \\
			MGP      & 0.124          & 0.295             & 0.301          & 0.259             & 0.317             & \textbf{0.504}    & 0.285             & \underline{0.358} & 0.313             \\
			MIR205HG & 0.458          & 0.512             & 0.496          & 0.565             & 0.634             & 0.737             & 0.630             & \underline{0.777} & \textbf{0.805}    \\
			MMRN1    & 0.227          & 0.341             & 0.412          & 0.393             & \underline{0.501} & 0.462             & 0.492             & 0.421             & \textbf{0.501}    \\
			MYH11    & 0.166          & 0.041             & 0.170          & 0.128             & 0.275             & \textbf{0.284}    & 0.192             & 0.196             & \underline{0.277} \\
			POSTN    & 0.566          & \underline{0.722} & 0.676          & \textbf{0.781}    & 0.620             & 0.688             & 0.564             & 0.528             & 0.644             \\
			RHOV     & 0.509          & 0.575             & 0.526          & 0.633             & 0.646             & \underline{0.815} & 0.715             & 0.801             & \textbf{0.839}    \\
			S100A14  & 0.542          & 0.600             & 0.548          & 0.546             & 0.698             & 0.783             & 0.679             & \underline{0.814} & \textbf{0.864}    \\
			SBSN     & 0.595          & 0.530             & 0.581          & 0.564             & 0.726             & \underline{0.793} & 0.740             & 0.769             & \textbf{0.795}    \\
			SELE     & \textbf{0.344} & 0.095             & 0.160          & 0.075             & 0.144             & 0.078             & 0.063             & \underline{0.240} & 0.233             \\
			SERPINB2 & 0.479          & 0.585             & 0.617          & 0.688             & 0.727             & \textbf{0.778}    & 0.699             & 0.740             & \underline{0.760} \\
			SERPINB5 & 0.570          & 0.617             & 0.654          & 0.647             & 0.704             & 0.832             & 0.697             & \underline{0.844} & \textbf{0.864}    \\
			SLPI     & 0.458          & 0.509             & 0.647          & 0.645             & 0.658             & \underline{0.780} & 0.728             & 0.768             & \textbf{0.820}    \\
			TFF3     & 0.112          & 0.081             & 0.186          & 0.170             & 0.140             & \underline{0.216} & 0.214             & \textbf{0.254}    & 0.197             \\
			TP63     & 0.472          & 0.577             & 0.543          & 0.557             & 0.686             & 0.762             & 0.619             & \underline{0.814} & \textbf{0.852}    \\
			TYRP1    & 0.646          & 0.602             & 0.718          & 0.728             & \underline{0.789} & \textbf{0.801}    & 0.587             & 0.756             & \textbf{0.805}    \\
			VIM      & 0.726          & 0.821             & 0.810          & \underline{0.851} & 0.827             & 0.828             & 0.778             & 0.760             & \textbf{0.855}    \\
			VWF      & 0.383          & 0.342             & 0.384          & 0.192             & 0.609             & 0.548             & 0.555             & \underline{0.702} & \textbf{0.754}    \\
			WDFY4    & 0.509          & 0.669             & 0.695          & \underline{0.754} & 0.742             & 0.672             & 0.710             & 0.707             & \textbf{0.804}    \\
			\midrule
			Overall  & 0.438          & 0.486             & 0.513          & 0.530             & 0.581             & \underline{0.634} & 0.556             & \textbf{0.639}    & \textbf{0.677}    \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcm{8cm}}
			\toprule
			\textbf{Organ} & \textbf{Platform} & \textbf{Sections} & \textbf{Annotation Classes}                                                                                                  \\
			\midrule
			Breast         & 2D-array ST       & 8                 & Invasive Cancer, Cancer In Situ, Connective Tissue, Immune Infiltrate, Breast Glands, Adipose Tissue                         \\[15pt]
			Kidney         & 10x Visium        & 3                 & Tumor (Tum), Normal (Nor), Tertiary Lymphoid Structures (Tls), Immune Infiltration (Infl)                                    \\[15pt]
			Lung           & 10x Visium        & 5                 & Tumor (Tum), Normal (Nor), Tertiary Lymphoid Structures (Tls), Immune Infiltration (Infl), Lymph Node (Ln)                   \\[15pt]
			Prostate       & 10x Visium        & 7                 & Benign, Stroma, GG1, GG2, GG4, GG4 Cribriform, PIN, Transition State, Chronic Inflammation, Inflammation, Fat, Vessel, Nerve \\
			\bottomrule
		\end{tabular}
\begin{tabular}{l|lc|cccccccc}
			\toprule

			Model                     & \multicolumn{2}{c|}{Metrics} & A1    & B1    & C1    & D1    & E1    & F1    & G2    & H1            \\
			\midrule
			\multirow{4}{*}{OmiCLIP}  & ARI                          & 0.241 & 0.057 & 0.444 & 0.245 & 0.288 & 0.127 & 0.118 & 0.237 & 0.411 \\
			                          & NMI                          & 0.293 & 0.159 & 0.499 & 0.304 & 0.259 & 0.181 & 0.156 & 0.289 & 0.500 \\
			                          & HOM                          & 0.344 & 0.266 & 0.488 & 0.403 & 0.305 & 0.213 & 0.246 & 0.311 & 0.522 \\
			                          & COM                          & 0.264 & 0.113 & 0.511 & 0.244 & 0.225 & 0.157 & 0.114 & 0.270 & 0.480 \\
			\midrule
			\multirow{4}{*}{PLIP}     & ARI                          & 0.284 & 0.067 & 0.408 & 0.291 & 0.433 & 0.356 & 0.135 & 0.194 & 0.391 \\
			                          & NMI                          & 0.334 & 0.205 & 0.452 & 0.397 & 0.338 & 0.346 & 0.145 & 0.278 & 0.510 \\
			                          & HOM                          & 0.396 & 0.334 & 0.456 & 0.527 & 0.367 & 0.413 & 0.232 & 0.305 & 0.532 \\
			                          & COM                          & 0.297 & 0.148 & 0.448 & 0.318 & 0.314 & 0.298 & 0.105 & 0.256 & 0.489 \\
			\midrule
			\multirow{4}{*}{CONCH}    & ARI                          & 0.289 & 0.191 & 0.404 & 0.269 & 0.285 & 0.271 & 0.127 & 0.243 & 0.523 \\
			                          & NMI                          & 0.358 & 0.366 & 0.473 & 0.325 & 0.265 & 0.349 & 0.196 & 0.329 & 0.558 \\
			                          & HOM                          & 0.433 & 0.590 & 0.471 & 0.436 & 0.285 & 0.420 & 0.327 & 0.362 & 0.569 \\
			                          & COM                          & 0.317 & 0.265 & 0.474 & 0.259 & 0.247 & 0.298 & 0.140 & 0.302 & 0.547 \\
			\midrule
			\multirow{4}{*}{UNI}      & ARI                          & 0.334 & 0.226 & 0.420 & 0.314 & 0.393 & 0.332 & 0.175 & 0.347 & 0.465 \\
			                          & NMI                          & 0.413 & 0.444 & 0.502 & 0.420 & 0.358 & 0.372 & 0.244 & 0.428 & 0.533 \\
			                          & HOM                          & 0.507 & 0.708 & 0.501 & 0.561 & 0.424 & 0.449 & 0.395 & 0.463 & 0.552 \\
			                          & COM                          & 0.360 & 0.323 & 0.504 & 0.335 & 0.309 & 0.318 & 0.176 & 0.398 & 0.515 \\
			\midrule
			\multirow{4}{*}{Virchow2} & ARI                          & 0.330 & 0.205 & 0.427 & 0.290 & 0.305 & 0.463 & 0.217 & 0.284 & 0.449 \\
			                          & NMI                          & 0.391 & 0.431 & 0.508 & 0.361 & 0.280 & 0.376 & 0.276 & 0.373 & 0.526 \\
			                          & HOM                          & 0.479 & 0.692 & 0.508 & 0.485 & 0.326 & 0.438 & 0.441 & 0.406 & 0.538 \\
			                          & COM                          & 0.343 & 0.314 & 0.508 & 0.287 & 0.245 & 0.329 & 0.201 & 0.345 & 0.514 \\
			\midrule
			\multirow{4}{*}{STAMP}    & ARI                          & 0.368 & 0.206 & 0.445 & 0.352 & 0.378 & 0.473 & 0.213 & 0.352 & 0.525 \\
			                          & NMI                          & 0.434 & 0.443 & 0.530 & 0.449 & 0.355 & 0.414 & 0.261 & 0.436 & 0.587 \\
			                          & HOM                          & 0.527 & 0.712 & 0.523 & 0.611 & 0.422 & 0.484 & 0.418 & 0.468 & 0.581 \\
			                          & COM                          & 0.384 & 0.321 & 0.538 & 0.355 & 0.306 & 0.361 & 0.189 & 0.408 & 0.593 \\
			\midrule
		\end{tabular}
\begin{tabular}{l|lc|ccccc}
			\toprule
			Model                     & \multicolumn{2}{c|}{Metrics} & LC1   & LC2   & LC3   & LC4   & LC5           \\
			\midrule
			\multirow{4}{*}{OmiCLIP}  & ARI                          & 0.574 & 0.324 & 0.725 & 0.590 & 0.620 & 0.613 \\
			                          & NMI                          & 0.621 & 0.392 & 0.732 & 0.591 & 0.704 & 0.684 \\
			                          & HOM                          & 0.695 & 0.483 & 0.824 & 0.658 & 0.739 & 0.772 \\
			                          & COM                          & 0.562 & 0.329 & 0.658 & 0.536 & 0.672 & 0.615 \\
			\midrule
			\multirow{4}{*}{PLIP}     & ARI                          & 0.566 & 0.423 & 0.729 & 0.295 & 0.647 & 0.735 \\
			                          & NMI                          & 0.614 & 0.519 & 0.740 & 0.456 & 0.699 & 0.654 \\
			                          & HOM                          & 0.677 & 0.628 & 0.831 & 0.515 & 0.722 & 0.688 \\
			                          & COM                          & 0.564 & 0.442 & 0.667 & 0.409 & 0.677 & 0.623 \\
			\midrule
			\multirow{4}{*}{CONCH}    & ARI                          & 0.571 & 0.517 & 0.691 & 0.390 & 0.647 & 0.608 \\
			                          & NMI                          & 0.621 & 0.570 & 0.704 & 0.494 & 0.682 & 0.657 \\
			                          & HOM                          & 0.698 & 0.680 & 0.797 & 0.566 & 0.713 & 0.736 \\
			                          & COM                          & 0.561 & 0.490 & 0.631 & 0.439 & 0.653 & 0.594 \\
			\midrule
			\multirow{4}{*}{UNI}      & ARI                          & 0.576 & 0.496 & 0.656 & 0.636 & 0.436 & 0.655 \\
			                          & NMI                          & 0.639 & 0.572 & 0.638 & 0.689 & 0.569 & 0.725 \\
			                          & HOM                          & 0.719 & 0.691 & 0.718 & 0.780 & 0.593 & 0.811 \\
			                          & COM                          & 0.576 & 0.488 & 0.575 & 0.617 & 0.546 & 0.656 \\
			\midrule
			\multirow{4}{*}{Virchow2} & ARI                          & 0.577 & 0.481 & 0.597 & 0.611 & 0.492 & 0.703 \\
			                          & NMI                          & 0.604 & 0.536 & 0.587 & 0.658 & 0.619 & 0.618 \\
			                          & HOM                          & 0.666 & 0.642 & 0.644 & 0.739 & 0.661 & 0.644 \\
			                          & COM                          & 0.554 & 0.459 & 0.539 & 0.593 & 0.583 & 0.594 \\
			\midrule
			\multirow{4}{*}{STAMP}    & ARI                          & 0.627 & 0.481 & 0.715 & 0.618 & 0.741 & 0.580 \\
			                          & NMI                          & 0.679 & 0.553 & 0.715 & 0.671 & 0.782 & 0.674 \\
			                          & HOM                          & 0.760 & 0.668 & 0.808 & 0.760 & 0.805 & 0.760 \\
			                          & COM                          & 0.616 & 0.473 & 0.640 & 0.600 & 0.761 & 0.605 \\
			\midrule
		\end{tabular}
\begin{tabular}{l|lc|ccc}
			\toprule
			Model                     & \multicolumn{2}{c|}{Metrics} & KC1   & KC2   & KC3           \\
			\midrule
			\multirow{4}{*}{OmiCLIP}  & ARI                          & 0.369 & 0.486 & 0.367 & 0.253 \\
			                          & NMI                          & 0.482 & 0.615 & 0.495 & 0.335 \\
			                          & HOM                          & 0.604 & 0.797 & 0.641 & 0.373 \\
			                          & COM                          & 0.403 & 0.501 & 0.403 & 0.304 \\
			\midrule
			\multirow{4}{*}{PLIP}     & ARI                          & 0.474 & 0.346 & 0.628 & 0.449 \\
			                          & NMI                          & 0.588 & 0.474 & 0.750 & 0.540 \\
			                          & HOM                          & 0.714 & 0.616 & 0.920 & 0.607 \\
			                          & COM                          & 0.501 & 0.385 & 0.633 & 0.486 \\
			\midrule
			\multirow{4}{*}{CONCH}    & ARI                          & 0.473 & 0.406 & 0.552 & 0.461 \\
			                          & NMI                          & 0.576 & 0.510 & 0.651 & 0.567 \\
			                          & HOM                          & 0.719 & 0.698 & 0.820 & 0.638 \\
			                          & COM                          & 0.483 & 0.401 & 0.539 & 0.510 \\
			\midrule
			\multirow{4}{*}{UNI}      & ARI                          & 0.416 & 0.320 & 0.436 & 0.492 \\
			                          & NMI                          & 0.557 & 0.510 & 0.606 & 0.555 \\
			                          & HOM                          & 0.707 & 0.714 & 0.787 & 0.621 \\
			                          & COM                          & 0.464 & 0.397 & 0.493 & 0.502 \\
			\midrule
			\multirow{4}{*}{Virchow2} & ARI                          & 0.449 & 0.423 & 0.590 & 0.335 \\
			                          & NMI                          & 0.564 & 0.523 & 0.727 & 0.442 \\
			                          & HOM                          & 0.695 & 0.694 & 0.907 & 0.483 \\
			                          & COM                          & 0.478 & 0.420 & 0.607 & 0.407 \\
			\midrule
			\multirow{4}{*}{STAMP}    & ARI                          & 0.551 & 0.462 & 0.647 & 0.544 \\
			                          & NMI                          & 0.674 & 0.644 & 0.744 & 0.634 \\
			                          & HOM                          & 0.822 & 0.850 & 0.907 & 0.708 \\
			                          & COM                          & 0.574 & 0.518 & 0.630 & 0.573 \\
			\midrule
		\end{tabular}
\begin{tabular}{l|lc|ccccccc}
			\toprule
			Model                     & \multicolumn{2}{c|}{Metrics} & H1\_2 & H1\_4 & H1\_5 & H2\_1 & H2\_2 & H2\_5 & V1\_2         \\
			\midrule
			\multirow{4}{*}{OmiCLIP}  & ARI                          & 0.301 & 0.323 & 0.296 & 0.209 & 0.211 & 0.281 & 0.527 & 0.263 \\
			                          & NMI                          & 0.378 & 0.338 & 0.408 & 0.380 & 0.373 & 0.322 & 0.561 & 0.267 \\
			                          & HOM                          & 0.487 & 0.394 & 0.449 & 0.722 & 0.453 & 0.489 & 0.598 & 0.302 \\
			                          & COM                          & 0.322 & 0.296 & 0.374 & 0.258 & 0.317 & 0.240 & 0.529 & 0.239 \\
			\midrule
			\multirow{4}{*}{PLIP}     & ARI                          & 0.317 & 0.348 & 0.426 & 0.155 & 0.239 & 0.262 & 0.553 & 0.235 \\
			                          & NMI                          & 0.386 & 0.399 & 0.480 & 0.326 & 0.377 & 0.282 & 0.537 & 0.301 \\
			                          & HOM                          & 0.494 & 0.470 & 0.534 & 0.645 & 0.468 & 0.426 & 0.566 & 0.350 \\
			                          & COM                          & 0.329 & 0.348 & 0.436 & 0.218 & 0.316 & 0.211 & 0.511 & 0.264 \\
			\midrule
			\multirow{4}{*}{CONCH}    & ARI                          & 0.286 & 0.265 & 0.466 & 0.173 & 0.236 & 0.188 & 0.424 & 0.249 \\
			                          & NMI                          & 0.375 & 0.343 & 0.507 & 0.329 & 0.384 & 0.292 & 0.465 & 0.303 \\
			                          & HOM                          & 0.486 & 0.402 & 0.564 & 0.644 & 0.471 & 0.456 & 0.493 & 0.370 \\
			                          & COM                          & 0.317 & 0.300 & 0.461 & 0.221 & 0.324 & 0.215 & 0.440 & 0.257 \\
			\midrule
			\multirow{4}{*}{UNI}      & ARI                          & 0.367 & 0.419 & 0.453 & 0.163 & 0.309 & 0.275 & 0.609 & 0.344 \\
			                          & NMI                          & 0.469 & 0.474 & 0.574 & 0.336 & 0.470 & 0.364 & 0.645 & 0.417 \\
			                          & HOM                          & 0.597 & 0.551 & 0.631 & 0.659 & 0.584 & 0.566 & 0.675 & 0.511 \\
			                          & COM                          & 0.400 & 0.416 & 0.527 & 0.225 & 0.394 & 0.268 & 0.618 & 0.352 \\
			\midrule
			\multirow{4}{*}{Virchow2} & ARI                          & 0.291 & 0.283 & 0.387 & 0.157 & 0.343 & 0.254 & 0.375 & 0.240 \\
			                          & NMI                          & 0.423 & 0.396 & 0.528 & 0.329 & 0.475 & 0.377 & 0.501 & 0.356 \\
			                          & HOM                          & 0.532 & 0.427 & 0.573 & 0.636 & 0.589 & 0.575 & 0.497 & 0.430 \\
			                          & COM                          & 0.367 & 0.369 & 0.489 & 0.222 & 0.398 & 0.281 & 0.505 & 0.304 \\
			\midrule
			\multirow{4}{*}{STAMP}    & ARI                          & 0.381 & 0.536 & 0.541 & 0.153 & 0.303 & 0.290 & 0.535 & 0.307 \\
			                          & NMI                          & 0.479 & 0.593 & 0.610 & 0.339 & 0.446 & 0.402 & 0.605 & 0.356 \\
			                          & HOM                          & 0.606 & 0.684 & 0.679 & 0.672 & 0.538 & 0.613 & 0.625 & 0.430 \\
			                          & COM                          & 0.410 & 0.524 & 0.553 & 0.227 & 0.380 & 0.299 & 0.585 & 0.303 \\
			\midrule
		\end{tabular}
